Liquid Neural Network-based Adaptive Learning vs. Incremental Learning for Link Load Prediction amid Concept Drift due to Network Failures

Adapting to concept drift is a challenging task in machine learning, which is usually tackled using incremental learning techniques that periodically re-fit a learning model leveraging newly available data. A primary limitation of these techniques is their reliance on substantial amounts of data for retraining. The necessity of acquiring fresh data introduces temporal delays prior to retraining, potentially rendering the models inaccurate if a sudden concept drift occurs in-between two consecutive retrainings. In communication networks, such issue emerges when performing traffic forecasting following a~failure event: post-failure re-routing may induce a drastic shift in distribution and pattern of traffic data, thus requiring a timely model adaptation. In this work, we address this challenge for the problem of traffic forecasting and propose an approach that exploits adaptive learning algorithms, namely, liquid neural networks, which are capable of self-adaptation to abrupt changes in data patterns without requiring any retraining. Through extensive simulations of failure scenarios, we compare the predictive performance of our proposed approach to that of a reference method based on incremental learning. Experimental results show that our proposed approach outperforms incremental learning-based methods in situations where the shifts in traffic patterns are drastic.

==> Figures/MAPE_highly.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}



\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.9,0.9)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep},
xmajorgrids,
xmin=971.5, xmax=1026.5,
xtick style={color=black},
xtick={974,984,994,1004,1014,1024},
xticklabels={0,10,20,30,40,50},
y grid style={darkgray176},
ylabel={MAPE},
ymajorgrids,
ymin=15.6272346648991, ymax=181.595982530989,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
974 142.963008899395
979 76.4123098439359
984 58.602063319045
989 46.7218761742906
994 39.6798265389432
999 35.5622538473052
1004 32.0104487599217
1009 28.8282556398353
1014 26.1268010805554
1019 24.6754562138545
1024 23.1712686588123
};
\addlegendentry{Incremental-5}
\addplot [semithick, darkorange25512714]
table {%
974 174.051948537075
979 94.1906545004132
984 74.2387489511997
989 61.1837205543464
994 53.5378328836909
999 48.8722522977047
1004 44.0972699941303
1009 39.3024307130352
1014 35.5388268406794
1019 33.5805516919648
1024 31.7064162544416
};
\addlegendentry{Incremental-20}
\addplot [semithick, forestgreen4416044]
table {%
974 165.145598216312
979 89.2167130669213
984 69.0355868486094
989 54.4176277602362
994 46.3499291814623
999 42.0895361127149
1004 37.356151803193
1009 33.2005942187252
1014 30.0952901070314
1019 28.6874502769268
1024 26.9570128936152
};
\addlegendentry{LNN}
\end{axis}

\end{tikzpicture}


==> Figures/MAPE_moderately.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.9,0.9)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep},
xmajorgrids,
xmin=971.5, xmax=1026.5,
xtick style={color=black},
xtick={974,984,994,1004,1014,1024},
xticklabels={0,10,20,30,40,50},
y grid style={darkgray176},
ylabel={MAPE},
ymajorgrids,
ymin=8.82025591163754, ymax=16.8528717947018,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
974 15.7203567421753
979 11.6072503585443
984 10.1897661665243
989 10.7892510201626
994 9.89391806170073
999 9.89051054910544
1004 10.2289517110888
1009 9.85726498695274
1014 9.79470082491837
1019 9.63897253019888
1024 9.35344567868378
};
\addlegendentry{Incremental-5}
\addplot [semithick, darkorange25512714]
table {%
974 15.0293610004731
979 11.0832055694311
984 9.627362453203
989 10.3940320303257
994 9.31714997647024
999 9.49753272068826
1004 9.89940210550445
1009 9.64943845064793
1014 9.5719465398539
1019 9.44326146204702
1024 9.18537481541319
};
\addlegendentry{Incremental-20}
\addplot [semithick, forestgreen4416044]
table {%
974 16.4877528909262
979 12.7195277661116
984 11.0511460940575
989 11.7662272441862
994 10.3657559508782
999 10.3837833514333
1004 10.6662049346218
1009 10.2492005573709
1014 10.1132984203592
1019 9.93330153081336
1024 9.68414938333938
};
\addlegendentry{LNN}
\end{axis}

\end{tikzpicture}


==> Figures/RMSE_highly.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.9,0.9)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep},
xmajorgrids,
xmin=971.5, xmax=1026.5,
xtick style={color=black},
xtick={974,984,994,1004,1014,1024},
xticklabels={0,10,20,30,40,50},
y grid style={darkgray176},
ylabel={RMSE},
ymajorgrids,
ymin=49.418594486682, ymax=185.762554817374,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
974 174.927954637036
979 124.425580031766
984 103.460438398916
989 90.5538900529779
994 81.5999489030927
999 75.6030763290902
1004 70.4534795485521
1009 66.0498829329712
1014 62.3301218520857
1019 59.3791268304472
1024 57.00893997677
};
\addlegendentry{Incremental-5}
\addplot [semithick, darkorange25512714]
table {%
974 179.56510207507
979 127.873250072679
984 107.078532656948
989 93.6328679485466
994 84.5570932311824
999 78.3284242866765
1004 72.8710690072222
1009 68.2560555857113
1014 64.4277904726641
1019 61.4902733305455
1024 58.9442667112135
};
\addlegendentry{Incremental-20}
\addplot [semithick, forestgreen4416044]
table {%
974 168.982153273792
979 120.561125258283
984 101.235954995028
989 88.1456812311116
994 79.5673564888584
999 73.9281129469009
1004 68.610041588543
1009 64.2715848475339
1014 60.7064393458268
1019 58.047886980089
1024 55.6160472289862
};
\addlegendentry{LNN}
\end{axis}

\end{tikzpicture}


==> Figures/RMSE_moderately.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.9,0.9)}, draw=lightgray204},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={Timestep},
xmajorgrids,
xmin=971.5, xmax=1026.5,
xtick style={color=black},
xtick={974,984,994,1004,1014,1024},
xticklabels={0,10,20,30,40,50},
y grid style={darkgray176},
ylabel={RMSE},
ymajorgrids,
ymin=40.4211857208393, ymax=83.5737073492718,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180]
table {%
974 81.553602158944
979 63.1484714203633
984 57.5486059472496
989 55.8934544332682
994 51.6257894018523
999 50.8810075229591
1004 49.7491195853137
1009 47.5101136720784
1014 46.4385526512224
1019 45.0677116370203
1024 43.6212732715719
};
\addlegendentry{Incremental-5}
\addplot [semithick, darkorange25512714]
table {%
974 79.5599828085986
979 61.5165354562707
984 55.4888785516795
989 54.0672888903873
994 49.4940612640568
999 49.3366813817497
1004 48.3192347528189
1009 46.26580621467
1014 45.0794226578922
1019 43.7279601344385
1024 42.3826639766771
};
\addlegendentry{Incremental-20}
\addplot [semithick, forestgreen4416044]
table {%
974 81.6122290934339
979 65.0586414375521
984 59.0880107112686
989 56.8582850336261
994 51.7864066587024
999 50.9159780565952
1004 49.6759345339943
1009 47.275007654717
1014 46.3184318431007
1019 44.7063036861122
1024 43.5104411083887
};
\addlegendentry{LNN}
\end{axis}

\end{tikzpicture}

